Discriminative Attribution from Counterfactuals

We present a method for neural network interpretability by combining feature attribution with counterfactual explanations to generate attribution maps that highlight the most discriminative features between pairs of classes. We show that this method can be used to quantitatively evaluate the performance of feature attribution methods in an objective manner, thus preventing potential observer bias. We evaluate the proposed method on three diverse datasets, including a challenging artificial dataset and real-world biological data. We show quantitatively and qualitatively that the highlighted features are substantially more discriminative than those extracted using conventional attribution methods and argue that this type of explanation is better suited for understanding fine grained class differences as learned by a deep neural network.

==> figures/dataset_figure.tikz.tex <==
\begin{tikzpicture}

    \def\imgwidth{1.6cm}


    \node (gaba) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/gaba}};
    \node[right=0cm of gaba] (ach) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/ach}};
    \node[right=0cm of ach] (glut) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/glut}};
    \node[below=0.2cm of gaba] (ser) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/ser}};
    \node[right=0cm of ser] (oct) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/oct}};
    \node[right=0cm of oct] (dop) {\includegraphics[width=\imgwidth]{figures/data/synapses/classes/dop}};
    \node[above=-0.2cm of gaba] (gaba_ann) {\tiny{GABA}};
    \node[above=-0.2cm of ach] {\tiny{ACH}};
    \node[above=-0.2cm of glut] {\tiny{GLUT}};
    \node[above=-0.2cm of ser] {\tiny{SER}};
    \node[above=-0.2cm of oct] {\tiny{OCT}};
    \node[above=-0.2cm of dop] {\tiny{DOP}};
    \node[below=0cm of oct] (synapses) {\small \synapse};


    \node[right=2.2cm of glut] (A0) {\includegraphics[width=\imgwidth]{figures/data/shapes/disk_A_classes/0/0}};
    \node[right=0.2cm of A0] (A1) {\includegraphics[width=\imgwidth]{figures/data/shapes/disk_A_classes/1/0}};
    \coordinate (A01) at ($(A0)!.5!(A1)$);

    \node (B1) at ($(A01|-dop)$) {\includegraphics[width=\imgwidth]{figures/data/shapes/disk_B_classes/1/0}};
    \node[left=0.2cm of B1] (B0) {\includegraphics[width=\imgwidth]{figures/data/shapes/disk_B_classes/0/0}};
    \node[right=0.2cm of B1] (B2) {\includegraphics[width=\imgwidth]{figures/data/shapes/disk_B_classes/2/0}};

    \node[below=0cm of B1] (disc) {\small \disc};


    \node[above=-0.2cm of A0] (even) {\tiny{even}};
    \node[above=-0.2cm of A1] {\tiny{odd}};

    \node[above=-0.2cm of B0] {\tiny{no circles}};
    \node[above=-0.2cm of B1] {\tiny{no squares}};
    \node[above=-0.2cm of B2] {\tiny{no triangles}};

    \node[left=0.1cm of B0] (B) {\small B:};
    \node (A) at ($(B|-A0)$) {\small A:};

    \begin{pgfonlayer}{background}
      \node[
        rounded corners,
        draw=funkey_lightgrey,
        fill=funkey_lightgrey,
        fill opacity=0.2,
        fit=(gaba)(gaba_ann)(dop)(synapses)] {};
      \node[
        rounded corners,
        draw=funkey_lightgrey,
        fill=funkey_lightgrey,
        fill opacity=0.2,
        fit=(A)(disc)($(even|-gaba_ann.north)$)(B2)] (disc_box) {};
      \draw[funkey_lightgrey,dashed] (disc_box.176) -- (disc_box.4);
    \end{pgfonlayer}

\end{tikzpicture}



==> figures/overview.tikz.tex <==
\begin{tikzpicture}


  \node[image]            (x_a)          {\image[width=10mm]{figures/data/samples/figure_1/4_dl_diff_1_real}};
  \node[image,below=20mm] (x_b) at (x_a) {\image[width=10mm]{figures/data/samples/figure_1/4_dl_diff_1_fake}};
  \node[left=1mm] at (x_a.west) {\footnotesize$\xo$};
  \node[left=1mm] at (x_b.west) {\footnotesize$\xc$};
  \node[right,anchor=north west] at (x_a.north east) {\footnotesize$\sim p(\x|i)$};
  \node[right,anchor=south west] at (x_b.south east) {\footnotesize$\sim p(\x|j)$};
  \draw[arrow]
    (x_a)
    --
    node[pos=0.5,method,name=g_b,text width=10mm] {$\text{G}_{i\rightarrow j}$}
    (x_b);


  \node[method,text width=20mm,right=10mm] (dac) at (g_b) {Discriminative Attribution};
  \draw[arrow,rounded corners] (x_a) -- ($(x_a-|dac)$) -- (dac);
  \draw[arrow,rounded corners] (x_b) -- ($(x_b-|dac)$) -- (dac);
  \node[image,right=16mm] (m) at (dac) {\image[width=10mm]{figures/data/samples/dl_fig_1_mask}};
  \node[below=8mm,anchor=base,inner sep=0] (ann_m) at (m) {\footnotesize$\mask$};
  \draw[arrow] (dac) -- (m);


  \node[image,right=12mm] (m_x_a) at (m) {\image[width=10mm]{figures/data/samples/dl_fig_1_real_mask}};
  \node[below=8mm,anchor=base] at (m_x_a) {\footnotesize$\mask\cdot\xo$};

  \node[image,right=10mm] (m_x_b) at (m_x_a) {\image[width=10mm]{figures/data/samples/dl_fig_1_fake_mask_inv}};
  \node[below=8mm,anchor=base] at (m_x_b) {\footnotesize$(1-\mask)\cdot\xc$};

  \node at ($(m_x_a)!.5!(m_x_b)$) {+};

  \node[image,right=10mm] (x_m) at (m_x_b) {\image[width=10mm]{figures/data/samples/dl_fig_1_hybrid}};
  \node[below=8mm,anchor=base,inner sep=0] (ann_x_m) at (x_m) {\footnotesize$\xh$};

  \node at ($(m_x_b)!.5!(x_m)$) {=};


  \begin{pgfonlayer}{background}
    \node[
      rounded corners,
      draw=funkey_color_2,
      fill=funkey_color_2,
      fill opacity=0.2,
      inner sep=2mm,
      fit=(dac)(m)($(ann_x_m-|m)$)] (dac_m) {};
    \node[
      rounded corners,
      draw=funkey_color_3,
      fill=funkey_color_3,
      fill opacity=0.2,
      inner sep=2mm,
      fit=(m_x_a)(x_m)($(ann_x_m-|x_m)$)] (mix) {};
  \end{pgfonlayer}
  \draw[arrow] (m) -- ($(mix.west|-m)$);


  \node[method,right=12mm] (c_m) at (x_m) {f};
  \node[method] (c_a) at ($(c_m|-x_a)$) {f};
  \node[method] (c_b) at ($(c_m|-x_b)$) {f};
  \draw[arrow] (x_a) -- (c_a);
  \draw[arrow] (x_b) -- (c_b);
  \draw[arrow] (x_m) -- (c_m);


  \node[right=4mm] (y_a) at (c_a) {$\yo = i$};
  \node[right=4mm] (y_m) at (c_m) {$\yh = i$};
  \node[right=4mm] (y_b) at (c_b) {$\yc = j$};

\end{tikzpicture}


==> figures/results_figures/dac_score_plot_legend.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xlabel={\tiny mask size},
      ylabel={\tiny$\Delta f(\xh)_i$},
      legend style={at={(0.98,0.02)},anchor=south east},
      xmin=0,
      ymin=0,
      xmax=1,
      ymax=1,
      xtick={0,0.5,1},
      ytick={0,0.5,1},
      x tick label style={font=\tiny},
      y tick label style={font=\tiny},
      width=4cm,
      height=4cm
    ]

    \addplot[
        draw=none,
        fill=funkey_color_2,
        fill opacity=0.2,
        mark=none]
      table [
        col sep=comma,
        x=mask_size,
        y=delta
      ] {figures/results_figures/data/dummy_dac_score.csv} \closedcycle;
    \addplot[
        draw=funkey_color_1,
        mark=none,
        add node at x={0.2}{
          [
            name=sample1,
            circle,
            inner sep=0.6mm,
            fill=funkey_color_4
          ]{}
        },
        add node at x={0.7}{
          [
            name=sample2,
            circle,
            inner sep=0.6mm,
            fill=funkey_color_5
          ]{}
        },
      ]
      table [
        col sep=comma,
        x=mask_size,
        y=delta
      ] {figures/results_figures/data/dummy_dac_score.csv};

    \coordinate (dac_score) at (axis cs: 0.6, 0.4);

  \end{axis}


  \node[image] (x_m_1) at (-3.5, 1.8) {\image[width=10mm]{figures/data/samples/fig_2/f2_025_mask}};
  \node[image,right=12mm] (x_h_1) at (x_m_1) {\image[width=10mm]{figures/data/samples/fig_2/f2_025_hybrid}};
  \draw[arrow] (x_m_1) -- (x_h_1);
  \node[below] (ann_x_m_1) at (x_m_1.south) {\tiny$\mask$};
  \node[below] (ann_x_h_1) at (x_h_1.south) {\tiny$\xh$};
  \node[below=10mm] (c_1) at ($(x_m_1)!.5!(x_h_1)$) {\tiny$f(\xh)_i - f(\xc)_i = 0.42$};

  \begin{pgfonlayer}{background}
    \node[
      rounded corners,
      draw=funkey_color_4,
      fill=funkey_color_4,
      fill opacity=0.2,
      fit=(x_m_1)(x_h_1)(c_1)(ann_x_h_1)
    ] (box_sample1) {};
  \end{pgfonlayer}
  \draw[funkey_color_4,arrow] (box_sample1) to[bend right] (sample1);


  \node[image] (x_m_2) at (3.6, 1.8) {\image[width=10mm]{figures/data/samples/fig_2/f2_05_mask}};
  \node[image,right=12mm] (x_h_2) at (x_m_2) {\image[width=10mm]{figures/data/samples/fig_2/f2_05_hybrid}};
  \draw[arrow] (x_m_2) -- (x_h_2);
  \node[below] (ann_x_m_2) at (x_m_2.south) {\tiny$\mask$};
  \node[below] (ann_x_h_2) at (x_h_2.south) {\tiny$\xh$};
  \node[below=10mm] (c_2) at ($(x_m_2)!.5!(x_h_2)$) {\tiny$f(\xh)_i - f(\xc)_i = 0.95$};

  \begin{pgfonlayer}{background}
    \node[
      rounded corners,
      draw=funkey_color_5,
      fill=funkey_color_5,
      fill opacity=0.2,
      fit=(x_m_2)(x_h_2)(c_2)(ann_x_h_2)
    ] (box_sample2) {};
  \end{pgfonlayer}
  \draw[funkey_color_5,arrow] (box_sample2) to[bend left] (sample2);


  \node[image,left=30mm,yshift=2mm] (x_o) at (x_m_1) {\image[width=10mm]{figures/data/samples/figure_1/4_dl_diff_1_real}};
  \node[image,below=10mm] (x_c) at (x_o) {\image[width=10mm]{figures/data/samples/figure_1/4_dl_diff_1_fake}};
  \node[image,right=8mm] (a) at ($(x_c)!.5!(x_o)$) {\image[width=10mm]{figures/data/samples/dl_fig_1_attr}};
  \node[below] at (x_o.south) {\tiny$\xo\sim p(\x|i)$};
  \node[below] (ann_x_c) at (x_c.south) {\tiny$\xc\sim p(\x|j)$};
  \node[below] at (a.south) {\tiny$\am$};

  \coordinate (sep) at ($(a.east)!.5!(box_sample1.west)$);
  \draw[thin,dashed=1mm,funkey_lightgrey]
    ($(x_o.north-|sep)$)
    --
    node[left=8mm,pos=0.9,funkey_grey,name=att,anchor=base] {\tiny attribution}
    node[right=8mm,pos=0.9,funkey_grey,name=eval,anchor=base] {\tiny evaluation}
    ($(ann_x_c.south-|sep)$);
  \draw[arrow,thin,funkey_lightgrey] (att) -- (eval);


  \node[
      rounded corners,
      draw=funkey_color_2
    ] (dac) at (dac_score) {\tiny DAC score};

\end{tikzpicture}


==> figures/results_figures/eval_qual_2.tikz.tex <==
\begin{tikzpicture}
    \node[] (syn0) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/synister/samples/3_dl_D.png}};
    \node[below=-0.2cm of syn0] (syn1) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/synister/samples/3_dl_S.png}};
    \node[below=0.1cm of syn1] (disca0) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/fade/samples/2_gc_D.png}};
    \node[below=-0.2cm of disca0] (disca1) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/fade/samples/2_gc_S.png}};
    \node[below=0.1cm of disca1] (discb0) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/fade/samples/1_gc_D.png}};
    \node[below=-0.2cm of discb0] (discb1) {\includegraphics[width=0.8\textwidth]{figures/data/samples/qualitative_figure/fade/samples/1_gc_S.png}};

    \node[above=0cm of syn0, xshift=-0.34\textwidth] (0) {$\xo$};
    \node[xshift=19mm] (1) at (0) {$\xc$};
    \node[xshift=19mm] (2) at (1) {$\am$};
    \node[xshift=19mm] (3) at (2) {$\mask\cdot\xo$};
    \node[xshift=19mm] (4) at (3) {$\mask\cdot\xc$};
    \node[xshift=19mm] (5) at (4) {$\xh$};

    \node[left=0cm of syn0] {D-DL};
    \node[left=0cm of syn1] {DL};
    \node[left=0cm of disca0] {D-GC};
    \node[left=0cm of disca1] {GC};
    \node[left=0cm of discb0] {D-GC};
    \node[left=0cm of discb1] {GC};
\end{tikzpicture}




==> figures/results_figures/eval_quant.tikz.tex <==
\begin{tikzpicture}
    \node (0) {\includegraphics[width=0.2\textwidth]{figures/data/results_v2/dac_plot_synapses_vgg}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.2\textwidth]{figures/data/results_v2/dac_plot_mnist_vgg}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.2\textwidth]{figures/data/results_v2/dac_plot_disc_a_vgg}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.2\textwidth]{figures/data/results_v2/dac_plot_disc_b_vgg}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/legend_quant.png}};

    \node[xshift=0.1cm] at (0.north) {\tiny\synapse};
    \node[xshift=0.1cm] at (1.north) {\tiny\mnist};
    \node[xshift=0.1cm] at (2.north) {\tiny\disc-A};
    \node[xshift=0.1cm] at (3.north) {\tiny\disc-B};

    \node[yshift=1mm,xshift=-1mm,rotate=90] at (0.west) {\tiny $\Delta f(\xh)_i$};

    \node[xshift=0.1cm] at (0.south) {\tiny mask size};
    \node[xshift=0.1cm] at (1.south) {\tiny mask size};
    \node[xshift=0.1cm] at (2.south) {\tiny mask size};
    \node[xshift=0.1cm] at (3.south) {\tiny mask size};
\end{tikzpicture}


==> figures/results_figures/eval_quant_res.tikz.tex <==
\begin{tikzpicture}
    \node (0) {\includegraphics[width=0.3\textwidth]{figures/data/results_v2/dac_plot_mnist_res}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.3\textwidth]{figures/data/results_v2/dac_plot_disc_b_res}};
    \node[right=0cm of 1](4) {\includegraphics[width=0.1\textwidth]{figures/data/legend_quant.png}};

    \node[xshift=0.1cm] at (0.north) {\mnist};
    \node[xshift=0.1cm] at (1.north) {\disc-B};

    \node[yshift=1mm,xshift=-1mm,rotate=90] at (0.west) {$\Delta f(\xh)_i$};

    \node[xshift=0.1cm] at (0.south) {mask size};
    \node[xshift=0.1cm] at (1.south) {mask size};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_0.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/232/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/232/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/232/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_1.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/290/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/290/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/290/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_2.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1400/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/1400/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_3.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/synapses/1800/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/synapses/1800/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_4.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/mnist/290/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/mnist/290/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/mnist/290/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_6.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_a/600/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/disc_a/600/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}


==> figures/results_figures/sup_qual/qual_sup_7.tikz.tex <==
\begin{tikzpicture}

    \node(0) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ig/attr.png}};
    \node[right=0cm of 0](1) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ig/mask_weight.png}};
    \node[right=0cm of 1](2) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ig/mask_real.png}};
    \node[right=0cm of 2](3) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ig/mask_fake.png}};
    \node[right=0cm of 3](4) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ig/hybrid.png}};

    \node[below=0cm of 0](10) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ig/attr.png}};
    \node[right=0cm of 10](11) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ig/mask_weight.png}};
    \node[right=0cm of 11](12) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ig/mask_real.png}};
    \node[right=0cm of 12](13) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ig/mask_fake.png}};
    \node[right=0cm of 13](14) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ig/hybrid.png}};

    \node[above=0cm of 0,xshift=0cm] {$\am$};
    \node[above=0cm of 1,xshift=0cm] {$\mask$};
    \node[above=0cm of 2,xshift=0cm] {$\mask\cdot \xo$};
    \node[above=0cm of 3,xshift=0cm] {$\mask\cdot \xc$};
    \node[above=0cm of 4,xshift=0cm] {$\xh$};

    \node[below=0cm of 10](20) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_dl/attr.png}};
    \node[right=0cm of 20](21) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_dl/mask_weight.png}};
    \node[right=0cm of 21](22) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_dl/mask_real.png}};
    \node[right=0cm of 22](23) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_dl/mask_fake.png}};
    \node[right=0cm of 23](24) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_dl/hybrid.png}};

    \node[below=0cm of 20](30) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/dl/attr.png}};
    \node[right=0cm of 30](31) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/dl/mask_weight.png}};
    \node[right=0cm of 31](32) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/dl/mask_real.png}};
    \node[right=0cm of 32](33) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/dl/mask_fake.png}};
    \node[right=0cm of 33](34) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/dl/hybrid.png}};

    \node[below=0cm of 30](40) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ingrad/attr.png}};
    \node[right=0cm of 40](41) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ingrad/mask_weight.png}};
    \node[right=0cm of 41](42) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ingrad/mask_real.png}};
    \node[right=0cm of 42](43) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ingrad/mask_fake.png}};
    \node[right=0cm of 43](44) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ingrad/hybrid.png}};

    \node[below=0cm of 40](50) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ingrad/attr.png}};
    \node[right=0cm of 50](51) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ingrad/mask_weight.png}};
    \node[right=0cm of 51](52) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ingrad/mask_real.png}};
    \node[right=0cm of 52](53) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ingrad/mask_fake.png}};
    \node[right=0cm of 53](54) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ingrad/hybrid.png}};

    \node[below=0cm of 50](60) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/attr.png}};
    \node[right=0cm of 60](61) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/mask_weight.png}};
    \node[right=0cm of 61](62) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/mask_real.png}};
    \node[right=0cm of 62](63) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/mask_fake.png}};
    \node[right=0cm of 63](64) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/hybrid.png}};

    \node[below=0cm of 60](70) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/gc/attr.png}};
    \node[right=0cm of 70](71) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/gc/mask_weight.png}};
    \node[right=0cm of 71](72) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/gc/mask_real.png}};
    \node[right=0cm of 72](73) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/gc/mask_fake.png}};
    \node[right=0cm of 73](74) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/gc/hybrid.png}};

    \node[below=0cm of 70](80) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ggc/attr.png}};
    \node[right=0cm of 80](81) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ggc/mask_weight.png}};
    \node[right=0cm of 81](82) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ggc/mask_real.png}};
    \node[right=0cm of 82](83) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ggc/mask_fake.png}};
    \node[right=0cm of 83](84) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/d_ggc/hybrid.png}};

    \node[below=0cm of 80](90) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ggc/attr.png}};
    \node[right=0cm of 90](91) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ggc/mask_weight.png}};
    \node[right=0cm of 91](92) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ggc/mask_real.png}};
    \node[right=0cm of 92](93) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ggc/mask_fake.png}};
    \node[right=0cm of 93](94) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/ggc/hybrid.png}};

    \node[below=0cm of 90](100) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/residual/attr.png}};
    \node[right=0cm of 100](101) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/residual/mask_weight.png}};
    \node[right=0cm of 101](102) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/residual/mask_real.png}};
    \node[right=0cm of 102](103) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/residual/mask_fake.png}};
    \node[right=0cm of 103](104) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/residual/hybrid.png}};

    \node[below=0cm of 100](110) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/random/attr.png}};
    \node[right=0cm of 110](111) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/random/mask_weight.png}};
    \node[right=0cm of 111](112) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/random/mask_real.png}};
    \node[right=0cm of 112](113) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/random/mask_fake.png}};
    \node[right=0cm of 113](114) {\includegraphics[width=0.1\textwidth]{figures/data/sup_samples/disc_b/423/random/hybrid.png}};

    \node[left=0.3cm of 0] {D-IG};
    \node[left=0.3cm of 10] {IG};
    \node[left=0.3cm of 20] {D-DL};
    \node[left=0.3cm of 30] {DL};
    \node[left=0.3cm of 40] {D-INGR.};
    \node[left=0.3cm of 50] (r) {INGR.};
    \node[left=0.3cm of 60] {D-GC};
    \node[left=0.3cm of 70] {GC};
    \node[left=0.3cm of 80] {D-GGC};
    \node[left=0.3cm of 90] {GGC};
    \node[left=0.3cm of 100] {RES.};
    \node[left=0.3cm of 110] {RND.};

   \node[left=of r](rim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/real.png}};
   \node[below=of rim] (fim){\includegraphics[width=0.15\textwidth]{figures/data/sup_samples/disc_b/423/d_gc/fake.png}};

   \node[above=0cm of rim] {$\xo$};
   \node[above=0cm of fim] {$\xc$};
\end{tikzpicture}

